A Polyhedral Study of Lifted Multicuts

Fundamental to many applications in data analysis are the decompositions of a graph, i.e. partitions of the node set into component-inducing subsets. One way of encoding decompositions is by multicuts, the subsets of those edges that straddle distinct components. Recently, a lifting of multicuts from a graph $G = (V, E)$ to an augmented graph $\hat G = (V, E \cup F)$ has been proposed in the field of image analysis, with the goal of obtaining a more expressive characterization of graph decompositions in which it is made explicit also for pairs $F \subseteq \tbinom{V}{2} \setminus E$ of non-neighboring nodes whether these are in the same or distinct components. In this work, we study in detail the polytope in $\mathbb{R}^{E \cup F}$ whose vertices are precisely the characteristic vectors of multicuts of $\hat G$ lifted from $G$, connecting it, in particular, to the rich body of prior work on the clique partitioning and multilinear polytope.

==> figures/cut-examples/a.tex <==
\begin{subtikzpicture}{a)}
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, 0) (1, 0.7) (2, 0)};
\node[style=vertex,label=left:$u$] at (0, 0) (v) {};
\node[style=vertex] at (1, 0) (s) {};
\node[style=vertex,label=right:$v$] at (2, 0) (w) {};
\node[style=vertex] at (1.5, -0.75) (t) {};
\draw (v) -- (s);
\draw[style=cut-edge] (s) -- (w);
\draw[style=cut-edge] (s) -- (t);
\draw (t) -- (w);
\node at (1, 0.9) {$\color{mygreen}f$};
\node at (1.1, -0.5) {$e$};
\end{subtikzpicture}


==> figures/cut-examples/b.tex <==
\begin{subtikzpicture}{b)}
\draw (0, 0) -- (0.6, 0);
\draw[style=cut-edge] (0.6, 0) -- (1.3, 0);
\draw (2, 0) -- (1.3, 0);
\draw[mygreen] plot [smooth, tension=2] coordinates {(0.6, 0) (1.3, -0.5) (2, 0)};
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, 0) (1, 0.7) (2, 0)};
\node[style=vertex] at (0, 0) (v) {};
\node[style=vertex] at (0.6, 0) (r) {};
\node[style=vertex] at (1.3, 0) (n2) {};
\node[style=vertex] at (2, 0) (w) {};
\node at (1.3, -0.8) {$\color{mygreen}f'$};
\node at (1, 0.9) {$\color{mygreen}f$};
\node[label=left:$u$] at (0, 0) {};
\node[label=above:$r$] at (0.6, 0) {};
\node[label=right:{$v=s$}] at (2, 0) {};
\end{subtikzpicture}


==> figures/cut-examples/c.tex <==
\begin{subtikzpicture}{c)}
\draw[style=cut-edge] (0, 0) -- (1, 0);
\draw (0, 0) -- (0,-1);
\draw (1, 0) -- (1,-1);
\draw[style=cut-edge] (0,-1) -- (1,-1);
\draw[mygreen] (0,-1) -- (1,0);
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, 0) (1.3, 0.3) (1,-1)};
\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (0,-1) {};
\node[style=vertex] at (1,-1) {};
\node at (0.5, 0.2) {$e$};
\node at (0.4, -0.4) {$\color{mygreen}f'$};
\node at (0.9, 0.7) {$\color{mygreen}f$};
\node at (0.5, -1.2) {$e'$};
\node[label=left:$u$] at (0, 0) {};
\node[label=left:{$r$}] at (0,-1) {};
\node[label=right:$s$] at (1, 0) {};
\node[label=right:{$v$}] at (1,-1) {};
\end{subtikzpicture}


==> figures/cut-examples/d.tex <==
\begin{subtikzpicture}{d)}
\draw (0, 0) -- (1, 0);
\draw[style=cut-edge] (1, 0) -- (2, 0);
\draw[style=cut-edge] (1, -0.75) -- (2, 0);
\draw (2, 0) -- (3, 0);
\draw (0, 0) -- (1, -0.75);
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, 0) (1.5, 1) (3, 0)};
\draw[mygreen] plot [smooth, tension=2] coordinates {(1, 0) (2, 0.7) (3, 0)};
\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (2, 0) {};
\node[style=vertex] at (3, 0) {};
\node[style=vertex] at (1, -0.75) {};
\node at (1.5, 0.2) {$e_1$};
\node at (1.75, -0.5) {$e_0$};
\node at (2, 0.5) {$\color{mygreen}f'$};
\node at (1.5, 1.2) {$\color{mygreen}f$};
\node[label=left:$u$] at (0, 0) {};
\node[label=right:{$v$}] at (3, 0) {};
\end{subtikzpicture}


==> figures/cut-examples/e.tex <==
\begin{subtikzpicture}{e)}
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, -0.3) (3,-1.5) (0,-2.7)};
\node at (3.2,-1.5) {$\color{mygreen}f$};
\node[style=vertex,label=above:{$u$}] (v) at (0,-0.3) {};
\node[style=vertex] (1) at (2.3,-1) {};
\node[style=vertex] (2) at (1.5,-1) {};
\node[style=vertex] (3) at (0.8,-1) {};
\node[style=vertex] (4) at (-0.8,-1) {};
\node[style=vertex] (5) at (-1.5,-1) {};
\node[style=vertex] (6) at (-2.3,-1) {};
\node[style=vertex] (7) at (2.3,-2) {};
\node[style=vertex] (8) at (1.5,-2) {};
\node[style=vertex] (9) at (0.8,-2) {};
\node[style=vertex] (10) at (-0.8,-2) {};
\node[style=vertex] (11) at (-1.5,-2) {};
\node[style=vertex] (12) at (-2.3,-2) {};
\node[style=vertex,label=below:{$v$}] (w) at (0,-2.7) {};
\draw[-] (v) edge [bend left=15] (1);
\draw[-] (v) edge [bend right=15] (6);
\draw[-] (w) edge [bend right=15] (7);
\draw[-] (w) edge [bend left=15] (12);
\draw[-] (1) edge (2);
\draw[-] (2) edge (3);
\draw[-] (3) edge (4);
\draw[-] (4) edge (5);
\draw[-] (5) edge (6);
\draw[-] (7) edge (8);
\draw[-] (8) edge (9);
\draw[-] (9) edge (10);
\draw[-] (10) edge (11);
\draw[-] (11) edge (12);
\draw[style=cut-edge] (1) edge (7);
\draw[style=cut-edge] (1) edge (8);
\draw[style=cut-edge] (2) edge (7);
\draw[style=cut-edge] (3) edge (9);
\draw[style=cut-edge] (4) edge (10);
\draw[style=cut-edge] (5) edge (12);
\draw[style=cut-edge] (6) edge (11);
\draw[style=cut-edge] (6) edge (12);
\draw[-,mygreen] (3) edge node[above=10,right=-5] {$f_1$} (10);
\draw[-,mygreen] (4) edge node[below=10,right=-5] {$f_2$} (9);
\end{subtikzpicture}


==> figures/cut-examples/f.tex <==
\begin{subtikzpicture}{f)}
\draw (0, 0) -- (1, 0);
\draw[style=cut-edge] (2, 0) -- (1,0);
\draw (2, 0) -- (3, 0);
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, 0) (1.5, 1) (3, 0)};
\draw[mygreen] plot [smooth, tension=2] coordinates {(1, 0) (2, 0.5) (3, 0)};
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, 0) (1, -0.5) (2, 0)};
\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (2, 0) {};
\node[style=vertex] at (3, 0) {};
\node at (1.5, 1.2) {$\color{mygreen}f'$};
\node at (2, 0.7) {$\color{mygreen}f''$};
\node at (1, -0.7) {$\color{mygreen}f$};
\node[label=left:{$u$}] at (0, 0) {};
\node[label=below:$v$] at (2.2, 0) {};
\end{subtikzpicture}


==> figures/cut-examples/g.tex <==
\begin{subtikzpicture}{g)}
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, 0) (1.3, 1) (2.6, 0)};
\node at (1.3, 1.25) {$\color{mygreen}f'$};
\node[style=vertex] (1) at (0, 0) {};
\node[style=vertex,label=below:$u$] (2) at (0.7, 0) {};
\node[style=vertex] (3) at (1.4, 0) {};
\node[style=vertex] (4) at (2, 0.6) {};
\node[style=vertex] (5) at (2, -0.6) {};
\node[style=vertex,label=below:$v$] (6) at (2.6, 0) {};
\draw (1) -- (2);
\draw (2) -- (3);
\draw[style=cut-edge] (3) -- (4);
\draw[style=cut-edge] (3) -- (5);
\draw (4) -- (6);
\draw (5) -- (6);
\draw[-,mygreen] (1) edge [bend left=18] node[above] {$f_1$} (4);
\draw[-,mygreen] (1) edge [bend right=18] node[below] {$f_2$} (5);
\draw[-,mygreen] (2) edge [bend left=33] node[below=8,right=0] {$f$} (6);
\end{subtikzpicture}


==> figures/cut-examples/h.tex <==
\begin{subtikzpicture}{h)}
\draw (0.5, 0) -- (1, 0);
\draw (1, 0) -- (1.5, 0.5);
\draw (1.5, 0.5) -- (2, 1);
\draw[style=cut-edge] (2, 1) -- (2.5, 1);
\draw (2.5, 1) -- (3.5, 0);
\draw (1, 0) -- (2, -1);
\draw[style=cut-edge] (2, -1) -- (2.5, -1);
\draw (2.5, -1) -- (3, -0.5);
\draw (3, -0.5) -- (3.5, 0);
\draw (3.5, 0) -- (4, 0);
\draw[mygreen] plot coordinates {(1.5, 0.5) (3.5, 0)};
\draw[mygreen] plot coordinates {(1.5, 0.5) (3, -0.5)};
\draw[mygreen] plot coordinates {(1, 0) (3, -0.5)};
\draw[mygreen] plot [smooth, tension=2] coordinates {(0.5, 0) (2.25, 1.25) (4, 0)};
\node[style=vertex] at (0.5, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (1.5, 0.5) {};
\node[style=vertex] at (2, 1) {};
\node[style=vertex] at (2.5, 1) {};
\node[style=vertex] at (2, -1) {};
\node[style=vertex] at (2.5, -1) {};
\node[style=vertex] at (3, -0.5) {};
\node[style=vertex] at (3.5, 0) {};
\node[style=vertex] at (4, 0) {};
\node at (2.5, 0.45) {$\color{mygreen}f_3$};
\node at (2.7, 0) {$\color{mygreen}f_2$};
\node at (2, -0.45) {$\color{mygreen}f_1$};
\node at (2.25, 1.45) {$\color{mygreen}f$};
\node[label=left:{$u$}] at (0.5, 0) {};
\node[label=above:{$u'$}] at (1, 0) {};
\node[label=above:{$v'$}] at (3.5, 0) {};
\node[label=right:{$v$}] at (4, 0) {};
\end{subtikzpicture}


==> figures/cut-examples/i.tex <==
\begin{subtikzpicture}{i)}
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, 1.1) (1.4, 1.1) (1.1, -1.1)};
\node at (1.5,1.3) {$\color{mygreen}f$};
\node[style=vertex,label=left:{$u=u'$}] (v) at (0,1.1) {};
\node[style=vertex] (1) at (0,0) {};
\node[style=vertex] (2) at (0,-1.1) {};
\node[style=vertex] (3) at (1.1,1.1) {};
\node[style=vertex] (4) at (1.1,0) {};
\node[style=vertex,label=right:{$v=v'$}] (w) at (1.1,-1.1) {};
\draw[-,mygreen] (1) edge node[above=2,left=1] {$f_1$} (3);
\draw[-,mygreen] (1) edge node[above=2,right=1] {$f_2$} (w);
\draw[-] (v) edge (1);
\draw[-] (1) edge (2);
\draw[-] (3) edge (4);
\draw[-] (4) edge (w);
\draw[style=cut-edge] (v) edge node[above] {$e$} (3);
\draw[style=cut-edge] (2) edge (w);
\end{subtikzpicture}


==> figures/cut-examples/j.tex <==
\begin{subtikzpicture}{j)}
\draw (0.5, 0) -- (1, 0);
\draw (1, 0) -- (1.5, 0.5);
\draw (1.5, 0.5) -- (2, 1);
\draw (2, 1) -- (2.5, 1);
\draw[style=cut-edge] (2.5, 1) -- (3, 1);
\draw (3, 1) -- (4.5, 0);
\draw (4.5, 0) -- (5, 0);
\draw (1, 0) -- (2.5, -1);
\draw[style=cut-edge] (2.5, -1) -- (3, -1);
\draw (3, -1) -- (3.5, -1);
\draw (3.5, -1) -- (4, -0.5);
\draw (4, -0.5) -- (4.5, 0);
\draw[mygreen] (1.5, 0.5) -- (3.5, -1);
\draw[mygreen] (1.5, 0.5) -- (4, -0.5);
\draw[mygreen] (2, 1) -- (3.5, -1);
\draw[mygreen] (2, 1) -- (4, -0.5);
%\draw[mygreen] plot coordinates {(1.5, 0.5) (3.5, 0)};
%\draw[mygreen] plot coordinates {(1.5, 0.5) (3, -0.5)};
%\draw[mygreen] plot coordinates {(1, 0) (3, -0.5)};
\draw[mygreen] plot [smooth, tension=2] coordinates {(0.5, 0) (2.75, 1.25) (5, 0)};
\node[style=vertex] at (0.5, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (1.5, 0.5) {};
\node[style=vertex] at (2, 1) {};
\node[style=vertex] at (2.5, 1) {};
\node[style=vertex] at (3, 1) {};
\node[style=vertex] at (4.5, 0) {};
\node[style=vertex] at (5, 0) {};
\node[style=vertex] at (2.5, -1) {};
\node[style=vertex] at (3, -1) {};
\node[style=vertex] at (3.5, -1) {};
\node[style=vertex] at (4, -0.5) {};
\node at (2.75, 1.45) {$\color{mygreen}f$};
\node at (3.1, 0.5) {$\color{mygreen}f_1$};
\node at (2.1, 0.6) {$\color{mygreen}f_2$};
\node at (2.5, -0.5) {$\color{mygreen}f_3$};
\node at (3.5, -0.5) {$\color{mygreen}f_4$};
\node[label=below:{$u$}] at (0.5, 0) {};
\node[label=below:{$v$}] at (5, 0) {};
\end{subtikzpicture}


==> figures/cut-examples/k.tex <==
\begin{subtikzpicture}{k)}
\draw[mygreen] plot [smooth, tension=2] coordinates {(0, 1.3) (1.6, 1.3) (1.3, -1.1)};
\node at (1.7,1.5) {$\color{mygreen}f$};
\node[style=vertex,label=left:{$u$}] (v) at (0,1.3) {};
\node[style=vertex] (1) at (0,0) {};
\node[style=vertex] (2) at (0,-1.1) {};
\node[style=vertex] (3) at (1.3,1.3) {};
\node[style=vertex] (4) at (1.3,0) {};
\node[style=vertex,label=right:{$v$}] (w) at (1.3,-1.1) {};
\draw[-,mygreen] (v) edge node[above=5,left=6] {$f_3$} (4);
\draw[-,mygreen] (1) edge node[above=5,right=6] {$f_1$} (3);
\draw[-,mygreen] (1) edge node[below] {$f_2$} (4);
\draw[-] (v) edge (1);
\draw[-] (1) edge (2);
\draw[-] (3) edge (4);
\draw[-] (4) edge (w);
\draw[style=cut-edge] (v) edge node[above] {$e$} (3);
\draw[style=cut-edge] (2) edge (w);
\end{subtikzpicture}


==> figures/cuts-proof-a.tex <==
\begin{tikzpicture}[xscale=0.6]
\draw (-1.5, 0) -- (0, 0.5); % set description
\draw[fill=white] (-0.3, 1) ellipse (0.85 and 1);
\draw[color=mygreen] (2, 0) -- (0, 0.5) -- (2, 1);
\draw[style=cut-edge,color=mygreen] (2, 1) -- (0, 1.5) -- (2, 2);
\draw[color=mygreen] (2, 2) -- (0, 2.5);
\node[style=vertex,label=right:{$v_6 = v'$},fill=black] at (2, 0) {};
\node[style=vertex,label=left:$v_5$,fill=black] at (0, 0.5) {};
\node[style=vertex,label=right:$v_4$,fill=black] at (2, 1) {};
\node[style=vertex,label=left:$v_3$] at (0, 1.5) {};
\node[style=vertex,label=right:$v_2$,fill=black] at (2, 2) {};
\node[style=vertex,label=left:{$u'=v_1$},fill=black] at (0, 2.5) {};
\node at (1, 0.5) {$e_5$};
\node at (1, 1) {$e_4$};
\node at (1, 1.5) {$e_3$};
\node at (1, 2) {$e_2$};
\node at (1, 2.5) {$e_1$};
\node[fill=white] at (-1.5, 0) {$V'$};
\end{tikzpicture}


==> figures/cuts-proof-b.tex <==
\begin{tikzpicture}[xscale=0.6]
\draw (2, 0) -- (3, -0.5); % set description
\draw[fill=white] (2.3, 0.75) ellipse (1 and 1.25);
\draw[color=mygreen] (2, 0) -- (0, 0);
\draw[style=cut-edge,color=mygreen] (0, 0) -- (2, 1.5);
\draw[style=cut-edge,color=mygreen] (2, 1.5) -- (0, 1.5);
\draw[color=mygreen] (0, 1.5) -- (2, 0);
\node[style=vertex,fill=black,label=right:$v_3$] at (2, 0) {};
\node[style=vertex,fill=black,label=left:$v_2$] at (0, 0) {};
\node[style=vertex,label=right:$v_1$] at (2, 1.5) {};
\node[style=vertex,fill=black,label=left:$v_0$] at (0, 1.5) {};
\node at (1, 1.7) {$e_0$};
\node at (1.8, 0.5) {$e_3$};
\node at (1, 0.2) {$e_2$};
\node at (0.2, 0.5) {$e_1$};
\node[fill=white] at (3.5, -0.5) {$V'$};
\end{tikzpicture}


==> figures/cycle/chi-example-decomposition.tex <==
\begin{tikzpicture}[baseline=(0.base)]
    \def \radius {1cm}

    \draw (0:\radius) arc (0:360:\radius);

    \foreach \v in {0,...,7}{
        \node[style=vertex] (\v) at (90 + 45*\v:\radius) {};
    }

    \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round] (135:\radius) arc (135:270:\radius);
    \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round] (0:\radius) arc (0:90:\radius);
    \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round] (315:\radius) -- (315:\radius);
    
\end{tikzpicture}

==> figures/cycle/chi-example.tex <==
\begin{tikzpicture}[baseline=(0.base)]
    \def \radius {1cm}
    % draw edges
    \draw (135:\radius) arc (135:270:\radius);
    \draw (135:\radius) -- (225:\radius);
    \draw (135:\radius) -- (270:\radius);
    \draw (180:\radius) -- (270:\radius);
    \draw (0:\radius) arc (0:90:\radius);
    \draw (0:\radius) -- (90:\radius);
    \draw[style=cut-edge, color=gray] (90:\radius) arc (90:135:\radius);
    \draw[style=cut-edge, color=gray] (270:\radius) arc (270:360:\radius);
    \draw[style=cut-edge, color=gray] (90:\radius) -- (180:\radius);
    \draw[style=cut-edge, color=gray] (90:\radius) -- (225:\radius);
    \draw[style=cut-edge, color=gray] (90:\radius) -- (270:\radius);
    \draw[style=cut-edge, color=gray] (90:\radius) -- (315:\radius);
    \draw[style=cut-edge, color=gray] (135:\radius) -- (315:\radius);
    \draw[style=cut-edge, color=gray] (135:\radius) -- (0:\radius);
    \draw[style=cut-edge, color=gray] (135:\radius) -- (45:\radius);
    \draw[style=cut-edge, color=gray] (180:\radius) -- (315:\radius);
    \draw[style=cut-edge, color=gray] (180:\radius) -- (0:\radius);
    \draw[style=cut-edge, color=gray] (180:\radius) -- (45:\radius);
    \draw[style=cut-edge, color=gray] (225:\radius) -- (315:\radius);
    \draw[style=cut-edge, color=gray] (225:\radius) -- (0:\radius);
    \draw[style=cut-edge, color=gray] (225:\radius) -- (45:\radius);
    \draw[style=cut-edge, color=gray] (270:\radius) -- (0:\radius);
    \draw[style=cut-edge, color=gray] (270:\radius) -- (45:\radius);
    \draw[style=cut-edge, color=gray] (315:\radius) -- (45:\radius);
    % draw nodes 
    \foreach \v in {0,...,7}{
        \node[style=vertex] (\v) at (90 + 45*\v:\radius) {};
    }
    % label nodes
    \node[draw=none, fill=none] at (90:\radius + 0.3cm) {$w_0$};
    \node[draw=none, fill=none] at (270:\radius + 0.3cm) {$w_1$};
    \node[draw=none, fill=none] at (315:\radius + 0.3cm) {$w_2$};
\end{tikzpicture}

==> figures/cycle/cut-inequality.tex <==
\begin{tikzpicture}[baseline=(base.base)]
    \def \radius {1cm}
    \draw (0:\radius) arc (0:180:\radius);
    \draw (225:\radius) arc (225:315:\radius);
    \draw[color=mygreen] (180:\radius) arc (180:225:\radius);
    \draw[color=mygreen] (315:\radius) arc (315:360:\radius);
    \draw[color=myred] (135:\radius) -- (270:\radius);
    \node[style=vertex] (base) at (90:\radius) {};
    \foreach \v in {1,...,7}{
        \node [style=vertex] at (90 + 45*\v:\radius) {};
    }
    \node[draw=none, fill=none] at (135:\radius + 0.3cm) {$v$};
    \node[draw=none, fill=none] at (270:\radius + 0.3cm) {$w$};
    \node[draw=none, fill=none] at (180:\radius + 0.3cm) {$s$};
    \node[draw=none, fill=none] at (315:\radius + 0.3cm) {$t$};
\end{tikzpicture}

==> figures/cycle/cycle-inequality.tex <==
\begin{tikzpicture}[baseline=(base.base)]
    \def \radius {1cm}
    % draw circle
    \draw[color=myred] (135:\radius) arc (135:450:\radius);
    \draw[color=mygreen] (90:\radius) arc (90:135:\radius);
    % draw nodes
    \node [style=vertex] (base) at (90:\radius) {};
    \foreach \v in {1,...,7}{
        \node [style=vertex] at (90 + 45*\v:\radius) {};
    }
    \node[draw=none, fill=none] at (112.5:\radius + 0.3cm) {$e$};
\end{tikzpicture}

==> figures/cycle/glider-inequality.tex <==
\begin{tikzpicture}
    \def \radius {1.5cm}
    % draw circle
    \draw (0:\radius) arc (0:360:\radius);
    % draw nodes
    \foreach \a\v in {270/w,0/v_0,45/v_1,90/v_2,135/v_3,180/v_4}{
        \node[style=vertex] (\v) at (\a:\radius) {};
        \node[draw=none, fill=none] at (\a:\radius + 0.3cm) {$\v$};
    }
    % draw inner lines
    \draw[mygreen] (v_0) -- (v_1);
    \draw[mygreen] (v_1) -- (v_2);
    \draw[mygreen] (v_2) -- (v_3);
    \draw[mygreen] (v_3) -- (v_4);
    \draw[mygreen,dashed] (v_1) -- (w);
    \draw[mygreen,dashed] (v_2) -- (w);
    \draw[mygreen,dashed] (v_3) -- (w);
\end{tikzpicture}

==> figures/cycle/half-chorded-example.tex <==
\begin{tikzpicture}
    \def \radius {1.5cm}
    \def \a {51.4}
    \draw[dashed] (0:\radius) arc (0:360:\radius);
    \foreach \i in {0,...,6}{
        \node[style=vertex] (\i) at (\a*\i:\radius) {};
        \node[draw=none, fill=none] at (\a*\i:\radius + 0.3cm) {$v_\i$};
    }
    \foreach \v\w in {0/3,1/4,2/5,3/6,4/0,5/1,6/2}{
        \draw (\v) to (\w);
    }
\end{tikzpicture}

==> figures/cycle/half-chorded-facet-proof-visualization-1.tex <==
\begin{tikzpicture}[anchor=base, baseline=(0.base)]
    \def \radius {1.5cm}
    \def \n {11}
    \def \a {32.7272727}
    % draw circle
    \draw (0:\radius) arc (0:360:\radius);
    % draw nodes
    \foreach \v in {0,...,\n}{
        \node[style=vertex] (\v) at (90 + \v*\a:\radius) {};
    }
    % label selected nodes
    \node[draw=none, fill=none] at (90:\radius + 0.5cm) {$v_i$};
    \node[draw=none, fill=none] at (90-\a:\radius + 0.5cm) {$v_{i-1}$};
    \node[draw=none, fill=none] at (90+\a:\radius + 0.5cm) {$v_{i+1}$};
    \node[draw=none, fill=none] at (90-3*\a:\radius + 0.7cm) {$v_{i-\ell}$};
    \node[draw=none, fill=none] at (90+3*\a:\radius + 0.7cm) {$v_{i+\ell}$};
    \node[draw=none, fill=none] at (90+5*\a:\radius + 0.5cm) {$v_{i+d}$};
    \node[draw=none, fill=none] at (90-5*\a:\radius + 0.5cm) {$v_{i-d}$};
    % draw components
    \foreach \v\w in {1/4, 5/8, 9/11}{
        \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round] (90 + \v*\a:\radius) arc (90+ \v*\a:90 + \w*\a:\radius);
    }
\end{tikzpicture}

==> figures/cycle/half-chorded-facet-proof-visualization-2.tex <==
\begin{tikzpicture}[anchor=base, baseline=(0.base)]
    \def \radius {1.5cm}
    \def \n {11}
    \def \a {32.7272727}
    % draw circle
    \draw (0:\radius) arc (0:360:\radius);
    % draw nodes
    \foreach \v in {0,...,\n}{
        \node[style=vertex] (\v) at (90 + \v*\a:\radius) {};
    }
    % draw empty node to ensure that the sub figures are aligned properly
    \node[draw=none, fill=none] at (90-5*\a:\radius + 0.5cm) {$\color{white}{v-d}$};
    % draw components
    \foreach \v\w in {0/4, 5/8, 9/10}{
        \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round] (90 + \v*\a:\radius) arc (90+ \v*\a:90 + \w*\a:\radius);
    }
\end{tikzpicture}

==> figures/cycle/half-chorded-facet-proof-visualization-3.tex <==
\begin{tikzpicture}[anchor=base, baseline=(0.base)]
    \def \radius {1.5cm}
    \def \n {11}
    \def \a {32.7272727}
    % draw circle
    \draw (0:\radius) arc (0:360:\radius);
    % draw nodes
    \foreach \v in {0,...,\n}{
        \node[style=vertex] (\v) at (90 + \v*\a:\radius) {};
    }
    % draw empty node to ensure that the sub figures are aligned properly
    \node[draw=none, fill=none] at (90-5*\a:\radius + 0.5cm) {$\color{white}{v-d}$};
    % draw components
    \foreach \v\w in {0/2, 3/6, 7/10}{
        \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round] (90 + \v*\a:\radius) arc (90+ \v*\a:90 + \w*\a:\radius);
    }
\end{tikzpicture}

==> figures/cycle/half-chorded-facet-proof-visualization-4.tex <==
\begin{tikzpicture}[anchor=base, baseline=(0.base)]
    \def \radius {1.5cm}
    \def \n {11}
    \def \a {32.7272727}
    % draw circle
    \draw (0:\radius) arc (0:360:\radius);
    % draw nodes
    \foreach \v in {0,...,\n}{
        \node[style=vertex] (\v) at (90 + \v*\a:\radius) {};
    }
    % draw empty node to ensure that the sub figures are aligned properly
    \node[draw=none, fill=none] at (90-5*\a:\radius + 0.5cm) {$\color{white}{v-d}$};
    % draw components
    \foreach \v\w in {1/2, 3/6, 7/11}{
        \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round] (90 + \v*\a:\radius) arc (90+ \v*\a:90 + \w*\a:\radius);
    }
\end{tikzpicture}

==> figures/cycle/half-chorded-facet-proof-visualization-5.tex <==
\begin{tikzpicture}[anchor=base, baseline=(0.base)]
    \def \radius {1.5cm}
    \def \n {11}
    \def \a {32.7272727}
    % draw nodes
    \foreach \v in {0,...,\n}{
        \node[style=vertex] (\v) at (90 + \v*\a:\radius) {};
    }
    % draw edges
    \draw (0) to (3);
    \draw (0) to (8);
    \draw[dashed] (0) to (4);
    \draw[dashed] (0) to (7);
\end{tikzpicture}

==> figures/cycle/half-chorded-facet-proof-visualization-6.tex <==
\begin{tikzpicture}[anchor=base, baseline=(0.base)]
    \def \radius {1.5cm}
    \def \n {11}
    \def \a {32.7272727}
    % draw nodes
    \foreach \v in {0,...,\n}{
        \node[style=vertex] (\v) at (90 + \v*\a:\radius) {};
    }
    % draw edges
    \draw (0) to (3);
    \draw (3) to (6);
    \draw (6) to (9);
    \draw (9) to (1);
    \draw (1) to (4);
    \draw (4) to (7);
    \draw (7) to (10);
    \draw (10) to (2);
    \draw (2) to (5);
    \draw (5) to (8);
    \draw (8) to (0);
\end{tikzpicture}

==> figures/cycle/half-chorded-not-true-still-facet.tex <==
\begin{tikzpicture}
    \node[style=vertex,label=north:$v_0$] (0) at (0,2) {};
    \node[style=vertex,label=north:$v_4$] (1) at (2,2) {};
    \node[style=vertex] (2) at (4,2) {};
    \node[style=vertex,label=east:$v_3$] (3) at (3,1) {};
    \node[style=vertex,label=south:$v_1$] (4) at (0,0) {};
    \node[style=vertex] (5) at (2,0) {};
    \node[style=vertex,label=south:$v_2$] (6) at (4,0) {};
    \draw (0) -- (1);
    \draw (0) -- (4);
    \draw (1) -- (2);
    \draw (1) -- (5);
    \draw (2) -- (3);
    \draw (2) -- (6);
    \draw (3) -- (5);
    \draw (4) -- (5);
    \draw (5) -- (6);
\end{tikzpicture}

==> figures/cycle/path-inequality.tex <==
\begin{tikzpicture}[baseline=(base.base)]
    \def \radius {1cm}
    % draw circle
    \draw[color=myred] (90:\radius) arc (90:225:\radius);
    \draw (225:\radius) arc (225:450:\radius);
    % draw inner edge
    \draw[color=mygreen] (90:\radius) -- (225:\radius);
    % draw nodes
    \node [style=vertex] (base) at (90:\radius) {};
    \foreach \v in {1,...,7}{
        \node [style=vertex] at (90 + 45*\v:\radius) {};
    }
    % Label some nodes and draw empty nodes to make sure the graph is centered nicely
    \node[draw=none, fill=none] at (90:\radius + 0.3cm) {$v$};
    \node[draw=none, fill=none] at (225:\radius + 0.3cm) {$w$};
\end{tikzpicture}

==> figures/cycle/psi-example-decomposition.tex <==
\begin{tikzpicture}[baseline=(0.base)]
    \def \radius {1cm}
    \def \r {0.25cm}
    \def \a {45}

    \draw (0:\radius) arc (0:360:\radius);

    \foreach \v in {0,...,7}{
        \node[style=vertex] (\v) at (90 + 45*\v:\radius) {};
    }

    \foreach \v\w in {0/3, 4/4, 5/5, 6/6, 7/7}{
        \path[fill=mygreen,opacity=0.3] 
            (90+\v*\a:\radius-\r) arc (-90+\v*\a:90+\v*\a:\r) arc (90+\v*\a:90+\w*\a:\radius+\r) arc (90+\w*\a:270+\w*\a:\r) arc (90+\w*\a:90+\v*\a:\radius-\r);
    }
\end{tikzpicture}

==> figures/cycle/psi-example.tex <==
\begin{tikzpicture}[baseline=(0.base)]
    \def \radius {1cm}
    % draw edges
    \draw[style=cut-edge, color=gray] (225:\radius) arc (225:450:\radius);
    \draw (90:\radius) arc (90:225:\radius);
    \draw (90:\radius) -- (180:\radius);
    \draw (90:\radius) -- (225:\radius);
    \draw (135:\radius) -- (225:\radius);
    \draw[style=cut-edge, color=gray] (90:\radius) -- (270:\radius);
    \draw[style=cut-edge, color=gray] (90:\radius) -- (315:\radius);
    \draw[style=cut-edge, color=gray] (90:\radius) -- (0:\radius);
    \draw[style=cut-edge, color=gray] (135:\radius) -- (270:\radius);
    \draw[style=cut-edge, color=gray] (135:\radius) -- (315:\radius);
    \draw[style=cut-edge, color=gray] (135:\radius) -- (0:\radius);
    \draw[style=cut-edge, color=gray] (135:\radius) -- (45:\radius);
    \draw[style=cut-edge, color=gray] (180:\radius) -- (270:\radius);
    \draw[style=cut-edge, color=gray] (180:\radius) -- (315:\radius);
    \draw[style=cut-edge, color=gray] (180:\radius) -- (0:\radius);
    \draw[style=cut-edge, color=gray] (180:\radius) -- (45:\radius);
    \draw[style=cut-edge, color=gray] (225:\radius) -- (315:\radius);
    \draw[style=cut-edge, color=gray] (225:\radius) -- (0:\radius);
    \draw[style=cut-edge, color=gray] (225:\radius) -- (45:\radius);
    \draw[style=cut-edge, color=gray] (270:\radius) -- (0:\radius);
    \draw[style=cut-edge, color=gray] (270:\radius) -- (45:\radius);
    \draw[style=cut-edge, color=gray] (315:\radius) -- (45:\radius);
    
    % draw nodes 
    \foreach \v in {0,...,7}{
        \node[style=vertex] (\v) at (90 + 45*\v:\radius) {};
    }
    % label nodes
    \node[draw=none, fill=none] at (90:\radius + 0.3cm) {$v$};
    \node[draw=none, fill=none] at (225:\radius + 0.3cm) {$w$};
\end{tikzpicture}

==> figures/cycle/roots-of-half-chorded.tex <==
\begin{tikzpicture}
    \def \radius {2cm}
    \def \n {18}
    \def \a {20}
    \def \r {0.3cm}
    % draw circle
    \draw (0:\radius) arc (0:360:\radius);
    % draw nodes
    \foreach \v in {0,...,\n}{
        \node[style=vertex] (\v) at (90 + \v*\a:\radius) {};
    }
    % label selected nodes
    \node[draw=none, fill=none] at (90:\radius + 0.5cm) {$v_0$};
    \node[draw=none, fill=none, anchor=east] at (90+4*\a:\radius + 0.3cm) {$v_1=w_0$};
    \node[draw=none, fill=none] at (90+5*\a:\radius + 0.5cm) {$w_1$};
    \node[draw=none, fill=none] at (90+7*\a:\radius + 0.5cm) {$v_2$};
    \node[draw=none, fill=none] at (90+8*\a:\radius + 0.5cm) {$w_2$};
    \node[draw=none, fill=none] at (90+11*\a:\radius + 0.5cm) {$v_3$};
    \node[draw=none, fill=none, anchor=west] at (90+15*\a:\radius + 0.3cm) {$v_4=w_3$};
    \node[draw=none, fill=none] at (90+17*\a:\radius + 0.5cm) {$w_4$};
    % draw edges of half chorded odd cycle inequality
    \draw[mygreen,dashed] (0) to (4);
    \draw[mygreen,dashed] (4) to (7);
    \draw[mygreen,dashed] (7) to (11);
    \draw[mygreen,dashed] (11) to (15);
    \draw[mygreen,dashed] (15) to (0);
    \draw[mygreen] (0) to (11);
    \draw[mygreen] (4) to (15);
    \draw[mygreen] (7) to (0);
    \draw[mygreen] (11) to (4);
    \draw[mygreen] (15) to (7);
    % draw components
    \foreach \v\w in {0/4, 5/5, 6/8, 9/15, 16/17}{
        \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round] (90 + \v*\a:\radius) arc (90+ \v*\a:90 + \w*\a:\radius);
    }
\end{tikzpicture}

==> figures/cycle/star-glider-inequalities.tex <==
\begin{tikzpicture}[scale=0.6]
    \def \radius {2cm}
    % draw circle edges
    \path[draw=black] 
        (1, \radius) -- (13, \radius) arc (90:-90:\radius) -- (0, -\radius) arc (270:90:\radius);
    % draw nodes
    \foreach \i in {0,...,13}{
        \node[style=vertex] (w\i) at (13-\i, -\radius) {};
        \node[style=vertex] (v\i) at (13-\i, \radius) {};
    }
    \node[style=vertex] at (150: \radius) {};
    \node[style=vertex] at (210: \radius) {};
    \node[style=vertex] at (14.732, 1) {};
    \node[style=vertex] at (14.732, -1) {};
    % label V nodes
    \foreach \v\name in {13/v_0, 10/v_1, 7/v_2, 5/v_3, 1/v_4, 0/v_5}{
        \node[draw=none, fill=none] at (\v, \radius+0.5cm) {$\name$};
    }
    % label W nodes
    \foreach \v\name in {13/w_1^3, 11/w_1^2, 9/w_1^1, 8/w_3^4, 7/w_3^3, 6/w_3^2, 5/w_3^1, 0/w_4^1, 1/w_4^2, 3/w_4^3}{
        \node[draw=none, fill=none] at (\v, -\radius-0.5cm) {$\name$};
    }
    % draw sail edges
    \draw[mygreen] (v0) to[out=150, in=30] (v3);
    \draw[mygreen] (v3) to[out=150, in=30] (v6);
    \draw[mygreen] (v6) to[out=150, in=30] (v8);
    \draw[mygreen] (v8) to[out=150, in=30] (v12);
    \draw[mygreen] (v12) to[out=180, in=0] (v13);
    % draw fan edges
    \draw[mygreen,dashed] (v3) to (w0);
    \draw[mygreen] (v3) to (w2);
    \draw[mygreen,dashed] (v3) to (w4);
    \draw[mygreen,dashed] (v6) to (w4);
    \draw[mygreen,dashed] (v8) to (w4);
    \draw[mygreen] (v8) to (w5);
    \draw[mygreen,dashed] (v8) to (w6);
    \draw[mygreen] (v8) to (w7);
    \draw[mygreen,dashed] (v8) to (w8);
    \draw[mygreen,dashed] (v12) to (w10);
    \draw[mygreen] (v12) to (w12);
    \draw[mygreen,dashed] (v12) to (w13);
\end{tikzpicture}

==> figures/cycle/star-inequality.tex <==
\begin{tikzpicture}
    \def \radius {1.5cm}
    % draw circle
    \draw (0:\radius) arc (0:360:\radius);
    % draw nodes
    \foreach \a\v in {90/v,180/w_1,225/w_2,270/w_3,315/w_4,0/w_5}{
        \node[style=vertex] (\v) at (\a:\radius) {};
        \node[draw=none, fill=none] at (\a:\radius + 0.3cm) {$\v$};
    }
    % draw inner lines
    \draw[mygreen] (v) -- (w_1);
    \draw[mygreen,dashed] (v) -- (w_2);
    \draw[mygreen] (v) -- (w_3);
    \draw[mygreen,dashed] (v) -- (w_4);
    \draw[mygreen] (v) -- (w_5);
\end{tikzpicture}

==> figures/cycle/zero-lifting-of-half-chords.tex <==
\begin{tikzpicture}
    \def \radius {1.5cm}
    \def \r {0.3cm}

    \draw (0:\radius) arc (0:360:\radius);
    \foreach \i in {0,...,11}{
        \node[style=vertex] (\i) at (90+30*\i:\radius) {};
    }
    \foreach \v\w in {0/0,2/1,5/2,8/3,10/4}{
        \node[draw=none, fill=none] at (90+30*\v:\radius + 0.45cm) {$v_\w$};
    }
    \foreach \v\w in {0/2,2/5,5/8,8/10,10/0}{
        \draw[mygreen,dashed] (\v) to (\w);
    }
    \foreach \v\w in {0/5,2/8,5/10,8/0,10/2}{
        \draw[mygreen] (\v) to (\w);
    }
    \node[style=vertex] (a) at (\radius+1cm, 0) {};
    \node[style=vertex] (b) at (\radius+1cm, 1) {};
    \node[draw=none, fill=none] at (\radius+1cm, 1.4) {$w$};
    \node[draw=none, fill=none] at (0:\radius-0.38cm) {$w'$};
    \node[style=vertex] (c) at (-\radius-1cm, 0) {};
    \node[style=vertex] (d) at (-\radius-1cm, 1) {};
    \node[draw=none, fill=none] at (-\radius-1cm, 1.4) {$u$};
    \node[draw=none, fill=none] at (180:\radius-0.25cm) {$u'$};
    \draw (9) -- (a);
    \draw (a) -- (b);
    \draw (3) -- (c);
    \draw (c) -- (d);

    \draw[mygreen,opacity=0.3,line width=0.6cm,line cap=round] (60:\radius) arc (60:150:\radius);
    \draw[mygreen,opacity=0.3,line width=0.6cm,line cap=round] (30:\radius) -- (30:\radius);
    \draw[mygreen,opacity=0.3,line width=0.6cm,line cap=round,line join=round] (b) -- (a) -- (9) arc (0:-180:\radius) -- (c) -- (d);
\end{tikzpicture}

==> figures/cycles-proof-1.tex <==
\begin{tikzpicture}
    \def \radius {1.2cm}

    \draw (0:\radius) arc (0:360:\radius);
    \foreach \i in {1,...,8}{
        \node[style=vertex] (\i) at (45*\i:\radius) {};
    }
    \foreach \i in {1, 2, 3, 5, 6, 7, 8}{
        \node[draw=none, fill=none] at (45*\i:\radius+0.5cm) {$u_{\i}$};
    }
    \node[draw=none, fill=none] at (180:\radius-0.6cm) {$w=u_4$};
    \node[draw=none, fill=none] at (22.5:\radius+0.3cm) {$f$};

    \node[style=vertex] (v) at (-\radius-1cm, 1) {};
    \node[style=vertex] (t) at (-\radius-1cm, 0) {};
    \node[draw=none, fill=none] at (-\radius-1cm, 1.4) {$v$};
    \node[draw=none, fill=none] at (-\radius-1.4cm, 0) {$t$};
    \draw (v) -- (t);
    \draw (t) -- (4);

    \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round,line join=round] (1) arc (45:90:\radius);
    \draw[color=mygreen,opacity=0.3,line width=0.6cm,line cap=round,line join=round] (v) -- (t) -- (4) arc (180:360:\radius) arc (0:-225:\radius);
\end{tikzpicture}

==> figures/cycles-proof-a.tex <==
\begin{tikzpicture}[xscale=1]
\node (1) [style=vertex,fill=white] at (0, 0) {};
\node (2) [style=vertex,fill=white] at (3, 0) {};
\node (3) [style=vertex,fill=white] at (1.5, 2.5) {};
\node (4) [style=vertex,fill=white,label=below:$v$] at (1.5, 1) {};

\draw[style=cut-edge] (1) edge[bend right] node[above] {$f$} (2);
\draw[-] (2) edge[bend right] node[right] {$e''$} (3);
\draw[style=cut-edge] (1) edge[bend left] node[right] {$e'$} (3);
\draw (3) -- node[right] {$e_2$} (4);
\draw[style=cut-edge] (1) edge node[above] {$e_1$} (4);
\draw[-] (2) edge node[above] {$e_3$} (4);
\end{tikzpicture}


==> figures/cycles-proof-b.tex <==
\begin{tikzpicture}[xscale=1]
\node (1) [style=vertex,fill=white] at (0, 0) {};
\node (2) [style=vertex,fill=white] at (3, 0) {};
\node (3) [style=vertex,fill=white] at (1.5, 2.5) {};
\node (4) [style=vertex,fill=white,label=below:$v$] at (1.5, 1) {};

\draw[style=cut-edge] (1) edge[bend right] node[above] {$f$} (2);
\draw[-,style=cut-edge] (2) edge[bend right] node[right] {$e''$} (3);
\draw[-] (1) edge[bend left] node[right] {$e'$} (3);
\draw[-] (3) edge node[right] {$e_2$} (4);
\draw[-] (1) edge node[above] {$e_1$} (4);
\draw[style=cut-edge] (2) edge node[above] {$e_3$} (4);
\end{tikzpicture}


==> figures/introductory-example/a.tex <==
\begin{tikzpicture}[scale=1.5]
    \input{figures/introductory-example/base-decomposition.tex}
\end{tikzpicture}
    

==> figures/introductory-example/b.tex <==
\begin{tikzpicture}[scale=1.5]
    \input{figures/introductory-example/base-decomposition.tex}

    \draw[mygreen,dashed,thick] (4) edge[bend right=10] (6);
    \draw[mygreen,thick] (2) edge[bend right=10] (3);
    \draw[mygreen,dashed,thick] (0) edge[bend left=40] (6);

\end{tikzpicture}

==> figures/tree/example-generalized-intersection-a.tex <==
\begin{tikzpicture}
	\small
    \foreach \i in {0,...,9}{
        \node (\i) [style=vertex,label=below:{$\i$}] at (\i, 0) {};    
    }
    \foreach \i\j in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8}{
        \draw (\i) edge (\j);    
    }
    \draw (3) edge[thick] node[above] {} (4); % former blue
    \draw (8) edge[dotted] node[above] {} (9); % former cyan
    \draw[-] (0) edge[bend right=30,mygreen] node[above=3,right=12,black] {} (5); % former teal
    \draw[-] (1) edge[bend left=30,mygreen,dashed] node[above,black] {} (9); % former red
    \draw[-] (2) edge[bend right=30,mygreen] node[above,black] {} (8); % former teal
    \draw[-] (2) edge[bend left=30,mygreen,thick] node[above,black] {} (6); % former blue
    \draw[-] (3) edge[bend right=30,mygreen] node[above,black] {} (7); % former teal
\end{tikzpicture}

==> figures/tree/example-generalized-intersection-b.tex <==
\begin{tikzpicture}[xscale=0.6]
    \foreach \i in {0,...,9}{
        \node (\i) [style=vertex,label=below:{\scriptsize $\i$}] at (\i, 0) {};    
    }
    \foreach \i\j in {0/1,1/2,2/3,4/5,5/6,6/7,7/8}{
        \draw (\i) edge (\j);    
    }
    \draw (3) edge[myblue] node[above] {} (4);
    \draw (8) edge[cyan] node[above] {} (9);
    \draw[-] (0) edge[bend right=30,teal] (5);
    \draw[-] (1) edge[bend left=30,red] (9);
    \draw[-] (2) edge[bend right=30,teal] (8);
    \draw[-] (2) edge[bend left=30,myblue] (6);
    \draw[-] (3) edge[bend right=30,teal] (7);
\end{tikzpicture}

==> figures/tree/example-hyper-graph.tex <==
\begin{tikzpicture}[scale=0.7]
    \draw plot [smooth cycle] coordinates {(0,0.5) (0,-0.5) (1.5,-1.5) (2.5,-1) (2.5, 1) (1.5, 1.5)};
    \draw plot [smooth cycle] coordinates {(4,0.5) (4,-0.5) (2.5,-1.5) (1.5,-1) (1.5, 1) (2.5, 1.5)};
    \node[style=vertex,label=right:$\bar v_1$] (1) at (0.3,0) {};
    \node[style=vertex,label=below:$\bar v_2$] (2) at (2,1) {};
    \node[style=vertex,label=above:$\bar v_3$] (3) at (2,-1) {};
    \node[style=vertex,label=left:$\bar v_4$] (4) at (3.7,0) {};
    \node[style=vertex,label=right:$\bar v_5$] (5) at (2,-2) {};
    \draw (3) -- (5);
\end{tikzpicture}

==> figures/tree/intersection-arbitrary-g.tex <==
\begin{tikzpicture}
    \node[style=vertex] (0) at (0,2.2) {};
    \node[style=vertex,label=north:$u$] (1) at (1.5,2.5) {};
    \node[style=vertex,label=north:$u'$] (2) at (3,2) {};
    \node[style=vertex] (3) at (2.7,0.8) {};
    \node[style=vertex] (4) at (-0.5,1) {};
    \node[style=vertex,label=south:$v$] (5) at (0.8,0.2) {};
    \node[style=vertex,label=south:$v'$] (6) at (2,0) {};
    \node[style=vertex] (7) at (3,0) {};
    \node[style=vertex] (8) at (1.8,1.2) {};
    \node[style=vertex] (9) at (-0.5,0) {};
    \draw[style=base] (0) -- (1);
    \draw[style=base] (0) -- (4);
    \draw[style=base] (1) -- (2);
    \draw (1) -- (4);
    \draw (1) -- (5);
    \draw[style=base] (1) -- (8);
    \draw[style=base] (2) -- (3);
    \draw (2) -- (8);
    \draw[style=base] (3) -- (6);
    \draw (4) -- (5);
    \draw[style=base] (4) -- (9);
    \draw[style=base] (5) -- (6);
    \draw[style=base] (6) -- (7);
\end{tikzpicture}

==> figures/tree/intersection-inequality-example.tex <==
\begin{tikzpicture}[shift={(0,0.5)},scale=1.2]
    \node (0) [style=vertex,label=below:{\small $u$}] at (0, 0) {};
    \node (1) [style=vertex,label={[shift={(0.1,-0.1)}]{\small $\vec{u}(v)$}}] at (0.6, 0) {};
    \node (2) [style=vertex,label={[shift={(0.2,-0.1)}]{\small $\vec{v}(u)$}}] at (2.4, 0) {};
    \node (3) [style=vertex,label={[shift={(0.1,-0.5)}]{\small $v$}}] at (3, 0) {};

    \draw (0) edge node[right] {} (1);
    \draw (1) edge node[above] {} (1.2, 0);
    \node (dots) at (1.5,0) {$\dots$};
    \draw (2) edge node[above] {} (1.8, 0);
    \draw (2) edge node[above] {} (3);
    \draw[-] (0) edge[bend left=75,mygreen] node[above,black] {$x_{uv}$} (3);
    \draw[-] (0) edge[bend left=50,mygreen] node[above=2,right=4,black] {$x_{u,\vec{v}(u)}$} (2);
    \draw[-] (1) edge[bend right=40,mygreen] node[below=4,right=4,black] {$x_{\vec{u}(v),v}$} (2);
    \draw[-] (1) edge[bend right=80,mygreen] node[below=-1,black] {$x_{\vec{u},(v)v}$} (3);
\end{tikzpicture}

==> figures/tree/lifted-star.tex <==
\begin{tikzpicture}[scale=0.8]
    \node (u) [style=vertex,label=left:{\small $u$}] at (0, 0) {};
    \node (w) [style=vertex,label=right:{\small $w$}] at (2, 0) {};
    \node (v) [style=vertex,label=above:{\small $v$}] at (1, 1.73) {};
    \node (t) [style=vertex,label=below:{\small $t$}] at (1, 0.575) {};

    \draw[-] (u) edge[bend right=50,mygreen] (w);
    \draw[-] (w) edge[bend right=50,mygreen] (v);
    \draw[-] (v) edge[bend right=50,mygreen] (u);
    \draw (v) edge (t);
    \draw (u) edge (t);
    \draw (w) edge (t);
\end{tikzpicture}

==> figures/tree/tdi-proof-extension.tex <==
\begin{tikzpicture}[shift={(0,0)},yscale=0.9,xscale=1.3, every loop/.style={}]
    \node (neginf) [style=vertex,fill=white,label=below:{\scriptsize $-\infty$}] at (-1.5, 0) {};
    \node (0) [style=vertex,fill=white,label=below:{\scriptsize $0$}] at (0, 0) {};
    \node (1) [style=vertex,fill=white,label=below:{\scriptsize $1$}] at (1, 0) {};
    \node (dummy) [] at (2, 0) {$\dotso$};
    \node (n-1) [style=vertex,fill=white,label=below:{\scriptsize $n-1$}] at (3, 0) {};
    \node (n) [style=vertex,fill=white,label=below:{\scriptsize $n$}] at (4, 0) {};
    \node (inf) [style=vertex,fill=white,label=below:{\scriptsize $\infty$}] at (5.5, 0) {};

    \draw (0) edge node[right] {} (1);
    \draw (1) edge node[above] {} (dummy);
    \draw (dummy) edge node[above] {} (n-1);
    \draw (n-1) edge node[above] {} (n);
    \draw[-] (neginf) edge[bend left=70,myblue] (0);
    \draw[-] (neginf) edge[bend left=70,myblue] (1);
    \draw[-] (neginf) edge[bend left=70,myblue] (n-1);
    \draw[-] (neginf) edge[bend left=70,myblue] (n);
    \draw[-] (neginf) edge[bend left=70,myblue] (inf);
    \draw[-] (0) edge[bend left=70,mygreen] (n-1);
    \draw[-] (0) edge[bend left=70,mygreen] (n);
    \draw[-] (1) edge[bend left=70,mygreen] (n-1);
    \draw[-] (1) edge[bend left=70,mygreen] (n);
    \draw[-] (0) edge[bend left=70,myblue] (inf);
    \draw[-] (1) edge[bend left=70,myblue] (inf);
    \draw[-] (n-1) edge[bend left=70,myblue] (inf);
    \draw[-] (n) edge[bend left=70,myblue] (inf);
    \draw[-] (0) edge[myblue,loop] (0);
    \draw[-] (1) edge[myblue,loop] (1);
    \draw[-] (n-1) edge[myblue,loop] (n-1);
    \draw[-] (n) edge[myblue,loop] (n);
\end{tikzpicture}

==> figures/tree/tree-partition-beta-cycle-a.tex <==
\begin{tikzpicture}[scale=1]
    \node (1) [style=vertex,label=right:{$1$}] at (2, 3) {};
    \node (2) [style=vertex,label=right:{$2$}] at (3, 2) {};
    \node (3) [style=vertex,label=left:{$3$}] at (1, 2) {};
    \node (4) [style=vertex,label=left:{$4$}] at (0, 1) {};
    \node (5) [style=vertex,label=right:{$5$}] at (2, 1) {};
    \node (6) [style=vertex,label=left:{$6$}] at (1, 0) {};
    
    \draw (1) edge (2);
    \draw (1) edge (3);
    \draw (3) edge (4);
    \draw (3) edge (5);
    \draw (5) edge (6);
    
    \draw[-] (1) edge[bend right=50,mygreen] (4);
    \draw[-] (2) edge[mygreen] (5);
    \draw[-] (4) edge[mygreen] (6);
    \draw[-] (3) edge[mygreen] (6);
\end{tikzpicture}

==> figures/tree/tree-partition-beta-cycle-b.tex <==
\begin{tikzpicture}[scale=0.8]
    \node[style=vertex,label=below:{\scriptsize $\{1,3\}$}] (1) at (0.5,2.5) {};
    \node[style=vertex,label=below:{\scriptsize $\{3,4\}$}] (2) at (3.5,2.5) {};
    \node[style=vertex,label=above:{\scriptsize $\{1,2\}$}] (3) at (0.5,0.5) {};
    \node[style=vertex,label=below:{\scriptsize $\{3,5\}$}] (4) at (2,0.5) {};
    \node[style=vertex,label=above:{\scriptsize $\{5,6\}$}] (5) at (3.5,0.5) {};

    \draw (1) -- (2);
    \draw (4) -- (5);
    \draw plot [smooth cycle] coordinates {(0,2.5) (0,0.5) (0.5,0) (2.2,-0.2) (2.5, 0.5) (1.5,2) (0.5, 3)};
    \draw plot [smooth cycle] coordinates {(4,2.5) (4,0.5) (3.5,0) (2.5,-0.3) (1.8,-0.2) (1.5, 0.5) (2.5,2) (3.5, 3)};
\end{tikzpicture}

==> figures/tree/vec-u-v-example.tex <==
\begin{tikzpicture}[scale=1.3]
    \draw plot [smooth] coordinates {(1,0) (1.2,0.1) (1.45,0.05)};
    \draw plot [smooth] coordinates {(2.0,-0.05) (2.3,-0.1) (2.5,0)};
    \node (dots) at (1.75,0) {$\dotso$};
    \node (0) [style=vertex,label=left:{\small $u$}] at (0.5, 0.5) {};
    \node (1) [style=vertex,label=below:{\small $\vec{u}(v)$}] at (1, 0) {};
    \node (2) [style=vertex,label=below:{\small $v$}] at (2.5, 0) {};

    \draw (0) edge (1);
    \draw[-] (0) edge[bend left=70,mygreen] node[above=3,right=10,black] {} (2);
    \draw[-] (1) edge[bend left=60,mygreen] node[below,black] {} (2);
\end{tikzpicture}

==> figures/triangle-example/decompositions-a.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {0};
    \end{tikzpicture}


==> figures/triangle-example/decompositions-b.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[style=cut-edge] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {1};
    \end{tikzpicture}


==> figures/triangle-example/decompositions-c.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {1};
    \end{tikzpicture}


==> figures/triangle-example/decompositions-d.tex <==
     \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {0};
    \end{tikzpicture}


==> figures/triangle-example/decompositions-e.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {1};
    \end{tikzpicture}


==> figures/triangle-example/lifted-a.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {$e_1$};
        \node at (0.05, 0.4) {$e_2$};
        \node at (0.5, -0.2) {$G$};
    \end{tikzpicture}



==> figures/triangle-example/lifted-b.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[mygreen] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {$e_1$};
        \node at (0.05, 0.4) {$e_2$};
        \node[mygreen] at (0.95, 0.4) {$f$};
        \node at (0.5, -0.3) {$\widehat G$};
    \end{tikzpicture}


==> figures/triangle-example/lifted-decompositions-a.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[mycolor1] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {\color{mygreen}0};
    \end{tikzpicture}



==> figures/triangle-example/lifted-decompositions-b.tex <==
     \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[style=cut-edge, mycolor1] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {\color{mygreen}1};
    \end{tikzpicture}


==> figures/triangle-example/lifted-decompositions-c.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge, mycolor1] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {\color{mygreen}1};
    \end{tikzpicture}


==> figures/triangle-example/lifted-decompositions-d.tex <==
 \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge, mycolor1] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {\color{mygreen}1};
    \end{tikzpicture}


==> figures/triangle-example/lifted-multicut-polytope.tex <==
% Sketch output, version 0.3 (build 7d, Mon Mar 5 15:32:20 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[scale=0.9,line join=round]
\draw[arrows=-latex](0,0)--(-.731,-.422);
\draw[arrows=-latex](0,0)--(.914,-.338);
\draw[arrows=-latex](0,0)--(0,1.039);
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(.831,.637)--(-.665,.56)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(.831,.637)--(.166,.253)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(-.665,.56)--(.166,.253)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](.831,.637)--(-.665,.56)--(.166,.253)--cycle;
 \node at (-.864,-.499) {$x_{e_1}$};  \node at (1.164,-.43) {$x_{e_2}$};  \node at (0,1.227) {$x_{\color{mygreen}f}$}; \end{tikzpicture}% End sketch output


==> figures/triangle-example/multicut-polytope.tex <==
% Sketch output, version 0.3 (build 7d, Mon Mar 5 15:32:20 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[scale=0.9,line join=round]
\draw[arrows=-latex](0,0)--(.914,-.338);
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(.166,-.691)--(.831,.637)--cycle;
\draw[arrows=-latex](0,0)--(0,1.039);
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(-.665,.56)--(.831,.637)--cycle;
\draw[arrows=-latex](0,0)--(-.731,-.422);
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(.166,-.691)--(-.665,.56)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](.166,.253)--(-.665,.56)--(.831,.637)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](.166,.253)--(.166,-.691)--(.831,.637)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](.166,.253)--(.166,-.691)--(-.665,.56)--cycle;
 \node at (-.864,-.499) {$x_{e_1}$};  \node at (1.164,-.43) {$x_{e_2}$};  \node at (0,1.227) {$x_{e_3}$}; \end{tikzpicture}% End sketch output


==> figures/triangle-example/triangle-graph.tex <==
\begin{tikzpicture}
    \node[style=vertex] at (0, 0) (a) {};
    \node[style=vertex] at (1, 0) (b) {};
    \node[style=vertex] at (0.5, 0.71) (c) {};
    \draw (a) -- (b);
    \draw (b) -- (c);
    \draw (c) -- (a);
    \node at (0.5, 0.15) {$e_1$};
    \node at (0.05, 0.4) {$e_2$};
    \node at (0.95, 0.4) {$e_3$};
    \node at (0.5, -0.3) {$G$};
\end{tikzpicture}


==> figures/uv-U-connected-G-hat.tex <==
\begin{tikzpicture}[scale=1.2]
    % draw nodes
    \node[vertex,label=above:{$u$}] (u) at (1,1) {};
    \node[vertex,label=above:{$a$}] (a) at (0,1) {};
    \node[vertex,label=above:{$b$}] (b) at (2,1) {};
    \node[vertex,label=above:{$c$}] (c) at (3,1) {};
    \node[vertex,label=below:{$v$}] (v) at (0.5,0) {};
    \node[vertex,label=below:{$d$}] (d) at (1.5,0) {};
    \node[vertex,label=below:{$e$}] (e) at (2.5,0) {};
    % draw edges
    \draw[dotted] (b) -- (d);
    \draw[dotted] (b) -- (e);
    \draw[dotted] (c) -- (e);
    % draw lifted edges
    \draw[mygreen] (a) -- (d);
    \draw[mygreen] (a) -- (v);
    \draw[mygreen] (c) -- (d);
    \draw[mygreen] (u) -- (d);
\end{tikzpicture}

==> figures/uv-U-connected.tex <==
\begin{tikzpicture}[scale=1.2]
    % draw nodes
    \node[vertex,label=left:{$u$}] (u) at (0,0) {};
    \node[vertex,label=left:{$a$}] (a) at (0,1) {};
    \node[vertex,label=below:{$c$}] (c) at (1,0) {};
    \node[vertex,label=above:{$b$}] (b) at (1,1) {};
    \node[vertex,label=below:{$e$}] (e) at (2,0) {};
    \node[vertex,label=above:{$d$}] (d) at (2,1) {};
    \node[vertex,label=right:{$v$}] (v) at (3,0.5) {};
    % draw edges
    \draw (u) -- (a);
    \draw (u) -- (c);
    \draw (a) -- (b);
    \draw (b) -- (c);
    \draw (d) -- (v);
    \draw (e) -- (v);
    \draw[dotted] (b) -- (d);
    \draw[dotted] (b) -- (e);
    \draw[dotted] (c) -- (e);
    % draw lifted edges
    \draw[mygreen] (u) edge[bend right=60] (v);
    \draw[mygreen] (a) edge[bend left=60] (v);
    \draw[mygreen] (a) edge[bend left=40] (d);
    \draw[mygreen] (u) -- (b);
    \draw[mygreen] (c) -- (d);
    \draw[mygreen] (u) -- (d);
    \draw[mygreen] (d) -- (e);
\end{tikzpicture}
